Radio polarization from runaway star bowshocks-I. The general case

High velocity stars move through the interstellar medium with V > 30 km/s. When the star has powerful winds, under the appropriate conditions, the interaction of the wind with the interstellar material produces a system of shocks. The outer shock, called the bowshock, perturbs the ambient medium, heating and compressing the gas. The dust in the compressed bowshock cools, producing infrared radiation. This emission appears as extended coma-shape structures. The discovery of radio nonthermal emission from two stellar bowshock nebulae indicates that these sources might be accelerating electrons up to relativistic energies. The produced nonthermal radio emission is most probably synchrotron which has a high degree of polarization. In this work we model the synchrotron emission of runaway massive star bowshocks aiming to produce synthetic radio emission and polarization maps for two frequencies: 1.40 and 4.86 GHz. We model the interacting plasmas in a steady-state regime by means of magnetohydrodynamics simulations and we compute the injection and transport of the relativistic electrons in the diffusion approximation. We include in the model the most important depolarization effects. Our main conclusions are i) the effects of Faraday rotation within the source are important at the lowest frequency considered, ii) inferring the local magnetic field direction from polarization measurements only can be misleading, iii) thermal radio emission produced by ionized plasma within the bowshock structure and surroundings can surpass the polarized one for the considered frequencies, and iv) the contribution from the background electrons is minor.

==> emis_brems_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$1000$}}%
      \put(3517,879){\makebox(0,0)[l]{\strut{}$1500$}}%
      \put(3517,1145){\makebox(0,0)[l]{\strut{}$2000$}}%
      \put(3517,1411){\makebox(0,0)[l]{\strut{}$2500$}}%
      \put(3517,1677){\makebox(0,0)[l]{\strut{}$3000$}}%
      \put(3517,1943){\makebox(0,0)[l]{\strut{}$3500$}}%
      \put(3517,2209){\makebox(0,0)[l]{\strut{}$4000$}}%
      \put(3517,2475){\makebox(0,0)[l]{\strut{}$4500$}}%
      \put(3517,2741){\makebox(0,0)[l]{\strut{}$5000$}}%
      \put(3517,3007){\makebox(0,0)[l]{\strut{}$5500$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$6000$}}%
      \put(4177,1943){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm BREMS}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_brems_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_brems_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 4.86 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$1000$}}%
      \put(3517,909){\makebox(0,0)[l]{\strut{}$1500$}}%
      \put(3517,1204){\makebox(0,0)[l]{\strut{}$2000$}}%
      \put(3517,1500){\makebox(0,0)[l]{\strut{}$2500$}}%
      \put(3517,1795){\makebox(0,0)[l]{\strut{}$3000$}}%
      \put(3517,2091){\makebox(0,0)[l]{\strut{}$3500$}}%
      \put(3517,2386){\makebox(0,0)[l]{\strut{}$4000$}}%
      \put(3517,2682){\makebox(0,0)[l]{\strut{}$4500$}}%
      \put(3517,2977){\makebox(0,0)[l]{\strut{}$5000$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$5500$}}%
      \put(4177,1943){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm BREMS}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_brems_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_bowshock-3d-th00-ma0-bckg_1p40GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(3517,1145){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(3517,1677){\makebox(0,0)[l]{\strut{}$150$}}%
      \put(3517,2209){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(3517,2741){\makebox(0,0)[l]{\strut{}$250$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(4045,1943){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_bowshock-3d-th00-ma0-bckg_1p40GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(3517,1057){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(3517,1500){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(3517,1943){\makebox(0,0)[l]{\strut{}$800$}}%
      \put(3517,2386){\makebox(0,0)[l]{\strut{}$1000$}}%
      \put(3517,2829){\makebox(0,0)[l]{\strut{}$1200$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$1400$}}%
      \put(4177,1943){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 4.86 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(3517,946){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(3517,1278){\makebox(0,0)[l]{\strut{}$150$}}%
      \put(3517,1611){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(3517,1943){\makebox(0,0)[l]{\strut{}$250$}}%
      \put(3517,2275){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(3517,2608){\makebox(0,0)[l]{\strut{}$350$}}%
      \put(3517,2940){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$450$}}%
      \put(4045,1943){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_bowshock-3d-th00-ma0p5-emax10gev_1p40GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0.5 $, $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(3517,946){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(3517,1278){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(3517,1611){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(3517,1943){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(3517,2275){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(3517,2608){\makebox(0,0)[l]{\strut{}$700$}}%
      \put(3517,2940){\makebox(0,0)[l]{\strut{}$800$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$900$}}%
      \put(4045,1943){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_bowshock-3d-th00-ma0p5-emax10gev_1p40GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_bowshock-3d-th00-ma0p5-emax10gev_4p86GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0.5 $, $ \nu = 4.86 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(3517,1145){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(3517,1677){\makebox(0,0)[l]{\strut{}$150$}}%
      \put(3517,2209){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(3517,2741){\makebox(0,0)[l]{\strut{}$250$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(4045,1943){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_bowshock-3d-th00-ma0p5-emax10gev_4p86GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_brems_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$1000$}}%
      \put(3517,855){\makebox(0,0)[l]{\strut{}$1500$}}%
      \put(3517,1097){\makebox(0,0)[l]{\strut{}$2000$}}%
      \put(3517,1339){\makebox(0,0)[l]{\strut{}$2500$}}%
      \put(3517,1580){\makebox(0,0)[l]{\strut{}$3000$}}%
      \put(3517,1822){\makebox(0,0)[l]{\strut{}$3500$}}%
      \put(3517,2064){\makebox(0,0)[l]{\strut{}$4000$}}%
      \put(3517,2306){\makebox(0,0)[l]{\strut{}$4500$}}%
      \put(3517,2547){\makebox(0,0)[l]{\strut{}$5000$}}%
      \put(3517,2789){\makebox(0,0)[l]{\strut{}$5500$}}%
      \put(3517,3031){\makebox(0,0)[l]{\strut{}$6000$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$6500$}}%
      \put(4177,1943){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC+BREMS}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_brems_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_brems_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 4.86 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$1000$}}%
      \put(3517,909){\makebox(0,0)[l]{\strut{}$1500$}}%
      \put(3517,1204){\makebox(0,0)[l]{\strut{}$2000$}}%
      \put(3517,1500){\makebox(0,0)[l]{\strut{}$2500$}}%
      \put(3517,1795){\makebox(0,0)[l]{\strut{}$3000$}}%
      \put(3517,2091){\makebox(0,0)[l]{\strut{}$3500$}}%
      \put(3517,2386){\makebox(0,0)[l]{\strut{}$4000$}}%
      \put(3517,2682){\makebox(0,0)[l]{\strut{}$4500$}}%
      \put(3517,2977){\makebox(0,0)[l]{\strut{}$5000$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$5500$}}%
      \put(4177,1943){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC+BREMS}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_brems_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_brems_bowshock-3d-th00-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 0^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 0^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \put(2434,2035){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC+BREMS}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_brems_bowshock-3d-th00-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0001}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_brems_bowshock-3d-th00-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 0^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \put(2434,2035){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC+BREMS}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_brems_bowshock-3d-th00-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_brems_bowshock-3d-th00-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0004.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 0^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 90^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \put(2434,2035){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC+BREMS}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_brems_bowshock-3d-th00-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0004}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_brems_bowshock-3d-th30-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 30^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 0^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \put(2434,2035){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC+BREMS}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_brems_bowshock-3d-th30-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0001}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_brems_bowshock-3d-th30-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 30^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \put(2434,2035){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC+BREMS}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_brems_bowshock-3d-th30-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_brems_bowshock-3d-th30-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0004.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 30^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 90^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \put(2434,2035){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC+BREMS}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_brems_bowshock-3d-th30-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0004}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_brems_bowshock-3d-th90-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 90^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 0^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \put(2434,2035){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC+BREMS}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_brems_bowshock-3d-th90-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0001}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_brems_bowshock-3d-th90-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 90^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \put(2434,2035){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC+BREMS}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_brems_bowshock-3d-th90-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> emis_sync_brems_bowshock-3d-th90-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0004.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 90^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 90^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \put(2434,2035){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}I$_{\rm SYNC+BREMS}$ [Jy / sr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{emis_sync_brems_bowshock-3d-th90-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0004}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map_bowshock-3d-th00-maps_dens.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(39,1439){\rotatebox{-270}{\makebox(0,0){\strut{}z [pc]}}}%
      \put(2082,220){\makebox(0,0){\strut{}x [pc]}}%
      \put(2082,2549){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(391,660){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(391,1050){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(391,1440){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(391,1829){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(391,2219){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(523,440){\makebox(0,0){\strut{}$-20$}}%
      \put(913,440){\makebox(0,0){\strut{}$-15$}}%
      \put(1303,440){\makebox(0,0){\strut{}$-10$}}%
      \put(1693,440){\makebox(0,0){\strut{}$-5$}}%
      \put(2083,440){\makebox(0,0){\strut{}$0$}}%
      \put(2472,440){\makebox(0,0){\strut{}$5$}}%
      \put(2862,440){\makebox(0,0){\strut{}$10$}}%
      \put(3252,440){\makebox(0,0){\strut{}$15$}}%
      \put(3642,440){\makebox(0,0){\strut{}$20$}}%
      \put(4007,660){\makebox(0,0)[l]{\strut{}$10^{-28}$}}%
      \put(4007,971){\makebox(0,0)[l]{\strut{}$10^{-27}$}}%
      \put(4007,1283){\makebox(0,0)[l]{\strut{}$10^{-26}$}}%
      \put(4007,1595){\makebox(0,0)[l]{\strut{}$10^{-25}$}}%
      \put(4007,1907){\makebox(0,0)[l]{\strut{}$10^{-24}$}}%
      \put(4007,2218){\makebox(0,0)[l]{\strut{}$10^{-23}$}}%
      \put(4733,1439){\rotatebox{-270}{\makebox(0,0){\strut{}$ \rho $ [g cm$^{-3}$]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map_bowshock-3d-th00-maps_dens}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map_bowshock-3d-th00-maps_magn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(39,1439){\rotatebox{-270}{\makebox(0,0){\strut{}z [pc]}}}%
      \put(2082,220){\makebox(0,0){\strut{}x [pc]}}%
      \put(2082,2549){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(391,660){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(391,1050){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(391,1440){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(391,1829){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(391,2219){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(523,440){\makebox(0,0){\strut{}$-20$}}%
      \put(913,440){\makebox(0,0){\strut{}$-15$}}%
      \put(1303,440){\makebox(0,0){\strut{}$-10$}}%
      \put(1693,440){\makebox(0,0){\strut{}$-5$}}%
      \put(2083,440){\makebox(0,0){\strut{}$0$}}%
      \put(2472,440){\makebox(0,0){\strut{}$5$}}%
      \put(2862,440){\makebox(0,0){\strut{}$10$}}%
      \put(3252,440){\makebox(0,0){\strut{}$15$}}%
      \put(3642,440){\makebox(0,0){\strut{}$20$}}%
      \put(4007,1179){\makebox(0,0)[l]{\strut{}$10^{0}$}}%
      \put(4007,1923){\makebox(0,0)[l]{\strut{}$10^{1}$}}%
      \put(4469,1439){\rotatebox{-270}{\makebox(0,0){\strut{}$ B $ [$\mu$G]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map_bowshock-3d-th00-maps_magn}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map_bowshock-3d-th30-maps_dens.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(39,1439){\rotatebox{-270}{\makebox(0,0){\strut{}z [pc]}}}%
      \put(2082,220){\makebox(0,0){\strut{}x [pc]}}%
      \put(2082,2549){\makebox(0,0){\strut{}$ \alpha = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(391,660){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(391,1050){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(391,1440){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(391,1829){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(391,2219){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(523,440){\makebox(0,0){\strut{}$-20$}}%
      \put(913,440){\makebox(0,0){\strut{}$-15$}}%
      \put(1303,440){\makebox(0,0){\strut{}$-10$}}%
      \put(1693,440){\makebox(0,0){\strut{}$-5$}}%
      \put(2083,440){\makebox(0,0){\strut{}$0$}}%
      \put(2472,440){\makebox(0,0){\strut{}$5$}}%
      \put(2862,440){\makebox(0,0){\strut{}$10$}}%
      \put(3252,440){\makebox(0,0){\strut{}$15$}}%
      \put(3642,440){\makebox(0,0){\strut{}$20$}}%
      \put(4007,660){\makebox(0,0)[l]{\strut{}$10^{-28}$}}%
      \put(4007,971){\makebox(0,0)[l]{\strut{}$10^{-27}$}}%
      \put(4007,1283){\makebox(0,0)[l]{\strut{}$10^{-26}$}}%
      \put(4007,1595){\makebox(0,0)[l]{\strut{}$10^{-25}$}}%
      \put(4007,1907){\makebox(0,0)[l]{\strut{}$10^{-24}$}}%
      \put(4007,2218){\makebox(0,0)[l]{\strut{}$10^{-23}$}}%
      \put(4733,1439){\rotatebox{-270}{\makebox(0,0){\strut{}$ \rho $ [g cm$^{-3}$]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map_bowshock-3d-th30-maps_dens}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map_bowshock-3d-th30-maps_magn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(39,1439){\rotatebox{-270}{\makebox(0,0){\strut{}z [pc]}}}%
      \put(2082,220){\makebox(0,0){\strut{}x [pc]}}%
      \put(2082,2549){\makebox(0,0){\strut{}$ \alpha = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(391,660){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(391,1050){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(391,1440){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(391,1829){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(391,2219){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(523,440){\makebox(0,0){\strut{}$-20$}}%
      \put(913,440){\makebox(0,0){\strut{}$-15$}}%
      \put(1303,440){\makebox(0,0){\strut{}$-10$}}%
      \put(1693,440){\makebox(0,0){\strut{}$-5$}}%
      \put(2083,440){\makebox(0,0){\strut{}$0$}}%
      \put(2472,440){\makebox(0,0){\strut{}$5$}}%
      \put(2862,440){\makebox(0,0){\strut{}$10$}}%
      \put(3252,440){\makebox(0,0){\strut{}$15$}}%
      \put(3642,440){\makebox(0,0){\strut{}$20$}}%
      \put(4007,1179){\makebox(0,0)[l]{\strut{}$10^{0}$}}%
      \put(4007,1923){\makebox(0,0)[l]{\strut{}$10^{1}$}}%
      \put(4469,1439){\rotatebox{-270}{\makebox(0,0){\strut{}$ B $ [$\mu$G]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map_bowshock-3d-th30-maps_magn}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map_bowshock-3d-th90-maps_dens.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(39,1439){\rotatebox{-270}{\makebox(0,0){\strut{}z [pc]}}}%
      \put(2082,220){\makebox(0,0){\strut{}x [pc]}}%
      \put(2082,2549){\makebox(0,0){\strut{}$ \alpha = 90^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(391,660){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(391,1050){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(391,1440){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(391,1829){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(391,2219){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(523,440){\makebox(0,0){\strut{}$-20$}}%
      \put(913,440){\makebox(0,0){\strut{}$-15$}}%
      \put(1303,440){\makebox(0,0){\strut{}$-10$}}%
      \put(1693,440){\makebox(0,0){\strut{}$-5$}}%
      \put(2083,440){\makebox(0,0){\strut{}$0$}}%
      \put(2472,440){\makebox(0,0){\strut{}$5$}}%
      \put(2862,440){\makebox(0,0){\strut{}$10$}}%
      \put(3252,440){\makebox(0,0){\strut{}$15$}}%
      \put(3642,440){\makebox(0,0){\strut{}$20$}}%
      \put(4007,660){\makebox(0,0)[l]{\strut{}$10^{-28}$}}%
      \put(4007,971){\makebox(0,0)[l]{\strut{}$10^{-27}$}}%
      \put(4007,1283){\makebox(0,0)[l]{\strut{}$10^{-26}$}}%
      \put(4007,1595){\makebox(0,0)[l]{\strut{}$10^{-25}$}}%
      \put(4007,1907){\makebox(0,0)[l]{\strut{}$10^{-24}$}}%
      \put(4007,2218){\makebox(0,0)[l]{\strut{}$10^{-23}$}}%
      \put(4733,1439){\rotatebox{-270}{\makebox(0,0){\strut{}$ \rho $ [g cm$^{-3}$]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map_bowshock-3d-th90-maps_dens}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map_bowshock-3d-th90-maps_magn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(39,1439){\rotatebox{-270}{\makebox(0,0){\strut{}z [pc]}}}%
      \put(2082,220){\makebox(0,0){\strut{}x [pc]}}%
      \put(2082,2549){\makebox(0,0){\strut{}$ \alpha = 90^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(391,660){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(391,1050){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(391,1440){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(391,1829){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(391,2219){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(523,440){\makebox(0,0){\strut{}$-20$}}%
      \put(913,440){\makebox(0,0){\strut{}$-15$}}%
      \put(1303,440){\makebox(0,0){\strut{}$-10$}}%
      \put(1693,440){\makebox(0,0){\strut{}$-5$}}%
      \put(2083,440){\makebox(0,0){\strut{}$0$}}%
      \put(2472,440){\makebox(0,0){\strut{}$5$}}%
      \put(2862,440){\makebox(0,0){\strut{}$10$}}%
      \put(3252,440){\makebox(0,0){\strut{}$15$}}%
      \put(3642,440){\makebox(0,0){\strut{}$20$}}%
      \put(4007,1179){\makebox(0,0)[l]{\strut{}$10^{0}$}}%
      \put(4007,1923){\makebox(0,0)[l]{\strut{}$10^{1}$}}%
      \put(4469,1439){\rotatebox{-270}{\makebox(0,0){\strut{}$ B $ [$\mu$G]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map_bowshock-3d-th90-maps_magn}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map_brems_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_smaller.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-352,1473){\rotatebox{-270}{\makebox(0,0){\strut{}z [pc]}}}%
      \put(1002,163){\makebox(0,0){\strut{}x [pc]}}%
      \put(1002,2674){\makebox(0,0){\strut{}\shortstack{$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, \\ $ \nu = 1.40 $ GHz}}}%
      \csname LTb\endcsname%%
      \put(0,727){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(0,976){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(0,1225){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(0,1474){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(0,1722){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(0,1971){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(0,2220){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(256,383){\makebox(0,0){\strut{}$-12$}}%
      \put(505,383){\makebox(0,0){\strut{}$-8$}}%
      \put(754,383){\makebox(0,0){\strut{}$-4$}}%
      \put(1003,383){\makebox(0,0){\strut{}$0$}}%
      \put(1251,383){\makebox(0,0){\strut{}$4$}}%
      \put(1500,383){\makebox(0,0){\strut{}$8$}}%
      \put(1749,383){\makebox(0,0){\strut{}$12$}}%
      \put(2136,603){\makebox(0,0)[l]{\strut{}$10^{-41}$}}%
      \put(2136,1183){\makebox(0,0)[l]{\strut{}$10^{-40}$}}%
      \put(2136,1763){\makebox(0,0)[l]{\strut{}$10^{-39}$}}%
      \put(2136,2344){\makebox(0,0)[l]{\strut{}$10^{-38}$}}%
      \put(2730,1473){\rotatebox{-270}{\makebox(0,0){\strut{}j$_{\rm BREMS}$ [erg / (sec cm$^{3}$ Hz sr)]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map_brems_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_smaller}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map_sync_bowshock-3d-th00-ma0-bckg_1p40GHZ_CGS_smaller.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-352,1473){\rotatebox{-270}{\makebox(0,0){\strut{}z [pc]}}}%
      \put(1002,163){\makebox(0,0){\strut{}x [pc]}}%
      \put(1002,2674){\makebox(0,0){\strut{}\shortstack{$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, \\ $ \nu = 1.40 $ GHz}}}%
      \csname LTb\endcsname%%
      \put(0,727){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(0,976){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(0,1225){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(0,1474){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(0,1722){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(0,1971){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(0,2220){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(256,383){\makebox(0,0){\strut{}$-12$}}%
      \put(505,383){\makebox(0,0){\strut{}$-8$}}%
      \put(754,383){\makebox(0,0){\strut{}$-4$}}%
      \put(1003,383){\makebox(0,0){\strut{}$0$}}%
      \put(1251,383){\makebox(0,0){\strut{}$4$}}%
      \put(1500,383){\makebox(0,0){\strut{}$8$}}%
      \put(1749,383){\makebox(0,0){\strut{}$12$}}%
      \put(2136,603){\makebox(0,0)[l]{\strut{}$10^{-41}$}}%
      \put(2136,1473){\makebox(0,0)[l]{\strut{}$10^{-40}$}}%
      \put(2136,2343){\makebox(0,0)[l]{\strut{}$10^{-39}$}}%
      \put(2730,1473){\rotatebox{-270}{\makebox(0,0){\strut{}j$_{\rm SYNC}$ [erg / (sec cm$^{3}$ Hz sr)]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map_sync_bowshock-3d-th00-ma0-bckg_1p40GHZ_CGS_smaller}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map_sync_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_smaller.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-352,1473){\rotatebox{-270}{\makebox(0,0){\strut{}z [pc]}}}%
      \put(1002,163){\makebox(0,0){\strut{}x [pc]}}%
      \put(1002,2674){\makebox(0,0){\strut{}\shortstack{$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, \\ $ \nu = 1.40 $ GHz}}}%
      \csname LTb\endcsname%%
      \put(0,727){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(0,976){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(0,1225){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(0,1474){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(0,1722){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(0,1971){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(0,2220){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(256,383){\makebox(0,0){\strut{}$-12$}}%
      \put(505,383){\makebox(0,0){\strut{}$-8$}}%
      \put(754,383){\makebox(0,0){\strut{}$-4$}}%
      \put(1003,383){\makebox(0,0){\strut{}$0$}}%
      \put(1251,383){\makebox(0,0){\strut{}$4$}}%
      \put(1500,383){\makebox(0,0){\strut{}$8$}}%
      \put(1749,383){\makebox(0,0){\strut{}$12$}}%
      \put(2136,603){\makebox(0,0)[l]{\strut{}$10^{-41}$}}%
      \put(2136,1473){\makebox(0,0)[l]{\strut{}$10^{-40}$}}%
      \put(2136,2343){\makebox(0,0)[l]{\strut{}$10^{-39}$}}%
      \put(2730,1473){\rotatebox{-270}{\makebox(0,0){\strut{}j$_{\rm SYNC}$ [erg / (sec cm$^{3}$ Hz sr)]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map_sync_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_smaller}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pa_sync_brems_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(238,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(2225,0){\makebox(0,0){\strut{}x (pc)}}%
      \put(2225,3777){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(590,440){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(590,1192){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(590,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(590,2695){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(590,3447){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(722,220){\makebox(0,0){\strut{}$-8$}}%
      \put(1474,220){\makebox(0,0){\strut{}$-4$}}%
      \put(2226,220){\makebox(0,0){\strut{}$0$}}%
      \put(2977,220){\makebox(0,0){\strut{}$4$}}%
      \put(3729,220){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pa_sync_brems_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pa_sync_brems_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(238,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(2225,0){\makebox(0,0){\strut{}x (pc)}}%
      \put(2225,3777){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 4.86 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(590,440){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(590,1192){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(590,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(590,2695){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(590,3447){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(722,220){\makebox(0,0){\strut{}$-8$}}%
      \put(1474,220){\makebox(0,0){\strut{}$-4$}}%
      \put(2226,220){\makebox(0,0){\strut{}$0$}}%
      \put(2977,220){\makebox(0,0){\strut{}$4$}}%
      \put(3729,220){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pa_sync_brems_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3517,993){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(3517,1373){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(3517,1753){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(3517,2133){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(3517,2513){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(3517,2893){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$70$}}%
      \put(3913,1943){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 4.86 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3517,993){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(3517,1373){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(3517,1753){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(3517,2133){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(3517,2513){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(3517,2893){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$70$}}%
      \put(3913,1943){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th00-ma0-emax10gev-plus-bckg_1p40GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3517,1057){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(3517,1500){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(3517,1943){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(3517,2386){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(3517,2829){\makebox(0,0)[l]{\strut{}$25$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(3913,1943){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th00-ma0-emax10gev-plus-bckg_1p40GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3517,1145){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(3517,1677){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(3517,2209){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(3517,2741){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$25$}}%
      \put(3913,1943){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th00-ma0-emax10gev_1p40GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \nu = 4.86 $ GHz, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3517,993){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(3517,1373){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(3517,1753){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(3517,2133){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(3517,2513){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(3517,2893){\makebox(0,0)[l]{\strut{}$12$}}%
      \put(3517,3273){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(3913,1943){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_smaller_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, \\ $ \nu = 4.86 $ GHz, $ \theta = 30^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2434,923){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(2434,1187){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(2434,1451){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(2434,1715){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(2434,1979){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(2434,2243){\makebox(0,0)[l]{\strut{}$12$}}%
      \put(2434,2507){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th00-ma0-emax10gev_4p86GHZ_CGS_smaller_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th00-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 0^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 0^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2434,844){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(2434,1029){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(2434,1214){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(2434,1398){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(2434,1583){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(2434,1768){\makebox(0,0)[l]{\strut{}$12$}}%
      \put(2434,1952){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(2434,2137){\makebox(0,0)[l]{\strut{}$16$}}%
      \put(2434,2322){\makebox(0,0)[l]{\strut{}$18$}}%
      \put(2434,2507){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th00-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0001}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th00-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 0^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2434,844){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(2434,1029){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(2434,1214){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(2434,1398){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(2434,1583){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(2434,1768){\makebox(0,0)[l]{\strut{}$12$}}%
      \put(2434,1952){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(2434,2137){\makebox(0,0)[l]{\strut{}$16$}}%
      \put(2434,2322){\makebox(0,0)[l]{\strut{}$18$}}%
      \put(2434,2507){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th00-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th00-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0004.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 0^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 90^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2434,844){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(2434,1029){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(2434,1214){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(2434,1398){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(2434,1583){\makebox(0,0)[l]{\strut{}$25$}}%
      \put(2434,1768){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(2434,1952){\makebox(0,0)[l]{\strut{}$35$}}%
      \put(2434,2137){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(2434,2322){\makebox(0,0)[l]{\strut{}$45$}}%
      \put(2434,2507){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th00-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0004}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th00-ma0p5-emax10gev_4p86GHZ_CGS_smaller_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 0^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 4.86 $ GHz, $ \theta = 30^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2434,890){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(2434,1121){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(2434,1352){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(2434,1583){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(2434,1814){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(2434,2045){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(2434,2276){\makebox(0,0)[l]{\strut{}$7$}}%
      \put(2434,2507){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(2698,1583){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th00-ma0p5-emax10gev_4p86GHZ_CGS_smaller_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th00-ma1-emax10gev_4p86GHZ_CGS_smaller_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 0^{\circ} $, $ \delta B/B = 1 $, \\ $ \nu = 4.86 $ GHz, $ \theta = 30^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2434,923){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(2434,1187){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(2434,1451){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(2434,1715){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(2434,1979){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(2434,2243){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(2434,2507){\makebox(0,0)[l]{\strut{}$7$}}%
      \put(2698,1583){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th00-ma1-emax10gev_4p86GHZ_CGS_smaller_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th30-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 30^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 0^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2434,1029){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(2434,1398){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(2434,1768){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(2434,2137){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(2434,2507){\makebox(0,0)[l]{\strut{}$25$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th30-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0001}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th30-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 30^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2434,967){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(2434,1275){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(2434,1583){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(2434,1891){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(2434,2199){\makebox(0,0)[l]{\strut{}$25$}}%
      \put(2434,2507){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th30-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th30-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0004.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 30^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 90^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2434,1029){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(2434,1398){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(2434,1768){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(2434,2137){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(2434,2507){\makebox(0,0)[l]{\strut{}$25$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th30-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0004}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th90-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 90^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 0^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2434,923){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(2434,1187){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(2434,1451){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(2434,1715){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(2434,1979){\makebox(0,0)[l]{\strut{}$25$}}%
      \put(2434,2243){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(2434,2507){\makebox(0,0)[l]{\strut{}$35$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th90-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0001}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th90-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 90^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 30^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2434,865){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(2434,1070){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(2434,1275){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(2434,1480){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(2434,1686){\makebox(0,0)[l]{\strut{}$25$}}%
      \put(2434,1891){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(2434,2096){\makebox(0,0)[l]{\strut{}$35$}}%
      \put(2434,2301){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(2434,2507){\makebox(0,0)[l]{\strut{}$45$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th90-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pol_sync_brems_bowshock-3d-th90-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0004.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3168.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-168,1583){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1240,220){\makebox(0,0){\strut{}x (pc)}}%
      \put(1240,2837){\makebox(0,0){\strut{}\shortstack{$ \alpha = 90^{\circ} $, $ \delta B/B = 0.5 $, \\ $ \nu = 1.40 $ GHz, $ \theta = 90^{\circ} $}}}%
      \csname LTb\endcsname%%
      \put(184,660){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(184,1122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(184,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(184,2507){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(316,440){\makebox(0,0){\strut{}$-8$}}%
      \put(778,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1240,440){\makebox(0,0){\strut{}$0$}}%
      \put(1702,440){\makebox(0,0){\strut{}$4$}}%
      \put(2164,440){\makebox(0,0){\strut{}$8$}}%
      \put(2434,660){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2434,890){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(2434,1121){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(2434,1352){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(2434,1583){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(2434,1814){\makebox(0,0)[l]{\strut{}$25$}}%
      \put(2434,2045){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(2434,2276){\makebox(0,0)[l]{\strut{}$35$}}%
      \put(2434,2507){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(2830,1583){\rotatebox{-270}{\makebox(0,0){\strut{}P (\%) [SYNC + BREMS]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pol_sync_brems_bowshock-3d-th90-ma0p5-emax10gev-plus-bckg_1p40GHZ_CGS_smaller_0004}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spec_index_bowshock-3d-th00-ma0-emax10gev_CGS_0002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1943){\rotatebox{-270}{\makebox(0,0){\strut{}y (pc)}}}%
      \put(1857,174){\makebox(0,0){\strut{}x (pc)}}%
      \put(1857,3603){\makebox(0,0){\strut{}$ \alpha = 0^{\circ} $, $ \delta B/B = 0 $, $ \theta = 30^{\circ} $}}%
      \csname LTb\endcsname%%
      \put(396,614){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(396,1279){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(396,1944){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(396,2608){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,3273){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(528,394){\makebox(0,0){\strut{}$-8$}}%
      \put(1193,394){\makebox(0,0){\strut{}$-4$}}%
      \put(1858,394){\makebox(0,0){\strut{}$0$}}%
      \put(2522,394){\makebox(0,0){\strut{}$4$}}%
      \put(3187,394){\makebox(0,0){\strut{}$8$}}%
      \put(3517,614){\makebox(0,0)[l]{\strut{}$-0.35$}}%
      \put(3517,1145){\makebox(0,0)[l]{\strut{}$-0.3$}}%
      \put(3517,1677){\makebox(0,0)[l]{\strut{}$-0.25$}}%
      \put(3517,2209){\makebox(0,0)[l]{\strut{}$-0.2$}}%
      \put(3517,2741){\makebox(0,0)[l]{\strut{}$-0.15$}}%
      \put(3517,3272){\makebox(0,0)[l]{\strut{}$-0.1$}}%
      \put(4309,1943){\rotatebox{-270}{\makebox(0,0){\strut{}SPECTRAL INDEX}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spec_index_bowshock-3d-th00-ma0-emax10gev_CGS_0002}}%
    \gplfronttext
  \end{picture}%
\endgroup

